An Optimal Algorithm for the Separating Common Tangents of two Polygons

We describe an algorithm for computing the separating common tangents of two simple polygons using linear time and only constant workspace. A tangent of a polygon is a line touching the polygon such that all of the polygon lies to the same side of the line. A separating common tangent of two polygons is a tangent of both polygons where the polygons are lying on different sides of the tangent. Each polygon is given as a read-only array of its corners. If a separating common tangent does not exist, the algorithm reports that. Otherwise, two corners defining a separating common tangent are returned. The algorithm is simple and implies an optimal algorithm for deciding if the convex hulls of two polygons are disjoint or not. This was not known to be possible in linear time and constant workspace prior to this paper. An outer common tangent is a tangent of both polygons where the polygons are on the same side of the tangent. In the case where the convex hulls of the polygons are disjoint, we give an algorithm for computing the outer common tangents in linear time using constant workspace.

==> fig1.txt <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.2]

\input{exCoords.txt}

\draw [dashed] (Z) -- (C);
\draw [dashed] (D) -- (H);
\draw [dashed] (I) -- (Y);

\draw [dashed] (W) -- (M);
\draw [dashed] (O) -- (Q);
\draw [dashed] (T) -- (W);

\draw [very thick] (5.8, 41.0) -- (47.4, 41.3);
\draw [very thick] (3.0, 19.2) -- (41.32, 16.36);
\draw [very thick] (14.8, 45.0) -- (29.7, 14.3);
\draw [very thick] (12.0, 16.3) -- (39.0, 45.5);

%\draw (1.640, 7.038) coordinate (SS);
%\draw (15.981, 6.429) coordinate (TT);

%\filldraw [black] (SS) circle (2pt);
%\node at (SS) [left] {$s,d_0,p_0$};
%\filldraw [black] (TT) circle (2pt);
%\node at (TT) [left] {$t,p_6$};

%\draw (intersection of Q1--DD2 and N1--G) coordinate (PP2);
%\filldraw [black] (PP2) circle (2pt);
%\node at (PP2) [anchor = north east] {$p_2$};

\end{tikzpicture}
\caption{Two polygons $P_0$ and $P_1$
and their four common tangents as thick lines. The edges of the convex
hulls which are not edges of $P_0$ or $P_1$ are dashed.}
\label{commonTangentsEx}
\end{figure}

==> fig2.txt <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.2]

\input{exCoords.txt}

\draw [dashed] (I) -- (T);
\draw [dashed] (Y) -- (T);
\draw [dashed] (Y) -- (W);

\filldraw [black] (I) circle (7pt);
\node at (I) [below] {$s_0^{(0)}$};
\filldraw [black] (T) circle (7pt);
\node at (T) [anchor=north west] {$s_1^{(0)}$};
\filldraw [black] (Y) circle (7pt);
\node at (Y) [below] {$s_0^{(7)}$};
\filldraw [black] (W) circle (7pt);
\node at (W) [anchor = south east] {$s_1^{(12)}$};

%\filldraw [black] (SS) circle (2pt);
%\node at (SS) [left] {$s,d_0,p_0$};
%\filldraw [black] (TT) circle (2pt);
%\node at (TT) [left] {$t,p_6$};

%\draw (intersection of Q1--DD2 and N1--G) coordinate (PP2);
%\filldraw [black] (PP2) circle (2pt);
%\node at (PP2) [anchor = north east] {$p_2$};

\end{tikzpicture}
\caption{Algorithm \ref{sepTanAlg} running on two polygons $P_0$ and $P_1$.
The corners $\pp k{s_k^{(i)}}$ are marked and labeled as
$s_k^{(i)}$ for the initial values
$s_k^{(0)}$ and after each iteration $i$ where an update of $s_k$ happens.
The segments $\pp 0{s_0^{(i)}}\pp 1{s_1^{(i)}}$
on the temporary line are dashed.}
\label{algRunningEx}
\end{figure}

==> fig3.txt <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.2]

\input{exCoords.txt}

\draw [dashed] (Z) -- (C);
\draw [dashed] (D) -- (H);
\draw [dashed] (I) -- (Y);

\draw [dashed] (W) -- (M);
\draw [dashed] (O) -- (Q);
\draw [dashed] (T) -- (W);

\filldraw [black] (Y) circle (7pt);
\node at (Y) [right] {$r_0$};

\filldraw [black] (W) circle (7pt);
\node at (W) [left] {$r_1$};

\filldraw [black] (B) circle (7pt);
\node at (B) [below] {$s_0^{(i-1)}$};

\filldraw [black] (S) circle (7pt);
\node at (S) [above] {$s_1^{(i-1)}$};

\filldraw [black] (H) circle (7pt);
\node at (H) [left] {$c_0^{(i-1)}$};

\draw (intersection of S--B and Y--Z) coordinate (XX);
\filldraw [black] (XX) circle (7pt);
\node at (XX) [anchor = north west] {$x$};

\draw (intersection of S--B and D--H) coordinate (YY);
\filldraw [black] (YY) circle (7pt);
\node at (YY) [anchor = south east] {$y$};

\draw [dashed] (-1.1, 26.8) -- (46.4, 42.5);

\filldraw [black] (F) circle (7pt);
\node at (F) [anchor = north west] {$s_0^{(i)}$};

\filldraw [black] (I) circle (7pt);
\node at (I) [below] {$c_0^{(i)}$};

\draw (intersection of S--F and H--I) coordinate (VV);
\filldraw [black] (VV) circle (7pt);
\node at (VV) [below] {$v$};

\draw [dashed] (0.3, 21.2) -- (46.2, 42.9);

%\draw (1.640, 7.038) coordinate (SS);
%\draw (15.981, 6.429) coordinate (TT);

%\filldraw [black] (SS) circle (2pt);
%\node at (SS) [left] {$s,d_0,p_0$};
%\filldraw [black] (TT) circle (2pt);
%\node at (TT) [left] {$t,p_6$};

%\draw (intersection of Q1--DD2 and N1--G) coordinate (PP2);
%\filldraw [black] (PP2) circle (2pt);
%\node at (PP2) [anchor = north east] {$p_2$};



\draw [dashed] (12.0, 16.3) -- (39.0, 45.5);

\draw (intersection of B--S and Y--W) coordinate (WW);
\filldraw [black] (WW) circle (7pt);
\node at (WW) [above] {$w$};
\draw [very thick] (XX) -- (WW) -- (Y) -- cycle;




\end{tikzpicture}
\caption{An update of $s_0$ happens in iteration $i$ from $s_0^{(i-1)}$ to $s_0^{(i)}$
and $\pp 0{c_0}$ moves forward on $\CH(P_0)$ from $\pp 0{c_0^{(i-1)}}$ to $\pp 0{c_0^{(i)}}$.
The relevant corners are marked and labeled with their indices.
The polygon $\mathcal C$ from the proof of Lemma \ref{mainLemma} is
drawn with thick lines.}
\label{sUpdate}
\end{figure}

==> fig4.txt <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.2]

\input{exCoords.txt}

\draw [dashed] (J) -- (M);
\filldraw [black] (J) circle (7pt);
\node at (J) [left] {$s_0^{(0)}$};
\filldraw [black] (M) circle (7pt);
\node at (M) [below] {$s_1^{(0)}$};

\draw [dashed] (K) -- (M);
\filldraw [black] (K) circle (7pt);
\node at (K) [above] {$s_0^{(1)}$};

\draw [dashed] (K) -- (Y1);
\filldraw [black] (Y1) circle (7pt);
\node at (Y1) [right] {$s_1^{(2)}$};

\draw [dashed] (L) -- (Y1);
\filldraw [black] (L) circle (7pt);
\node at (L) [above] {$s_0^{(3)}$};

\draw [dashed] (L) -- (W);
\filldraw [black] (W) circle (7pt);
\node at (W) [left] {$s_1^{(6)}$};

\draw [dashed] (Z) -- (W);
\filldraw [black] (Z) circle (7pt);
\node at (Z) [anchor = north east] {$s_0^{(9)}$};

\draw [dashed] (Z) -- (V);
\filldraw [black] (V) circle (7pt);
\node at (V) [below] {$s_1^{(10)}$};

\draw [dashed] (Z) -- (U);
\filldraw [black] (U) circle (7pt);
\node at (U) [right] {$s_1^{(12)}$};

\draw [dashed] (Z) -- (T);
\filldraw [black] (T) circle (7pt);
\node at (T) [anchor = north west] {$s_1^{(14)}$};

\draw [dashed] (A) -- (T);
\filldraw [black] (A) circle (7pt);
\node at (A) [above] {$s_0^{(15)}$};

\draw [dashed] (A) -- (S);
\filldraw [black] (S) circle (7pt);
\node at (S) [above] {$s_1^{(16)}$};

\draw [dashed] (C) -- (S);
\filldraw [black] (C) circle (7pt);
\node at (C) [above] {$s_0^{(19)}$};

%\filldraw [black] (SS) circle (2pt);
%\node at (SS) [left] {$s,d_0,p_0$};
%\filldraw [black] (TT) circle (2pt);
%\node at (TT) [left] {$t,p_6$};

%\draw (intersection of Q1--DD2 and N1--G) coordinate (PP2);
%\filldraw [black] (PP2) circle (2pt);
%\node at (PP2) [anchor = north east] {$p_2$};

\end{tikzpicture}
\caption{Algorithm \ref{outTanAlg} running on two polygons $P_0$ and $P_1$.
The corners $\pp k{s_k^{(i)}}$ are marked and labeled as
$s_k^{(i)}$ for the initial values
$s_k^{(0)}$ and after each iteration $i$ where an update of $s_k$ happens.
The segments $\pp 0{s_0^{(i)}}\pp 1{s_1^{(i)}}$
on the temporary line are dashed.}
\label{algOuterRunningEx}
\end{figure}

==> fig4a.txt <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.2]

\input{exCoords.txt}

\draw [dashed] (Z) -- (C);
\draw [dashed] (D) -- (H);
\draw [dashed] (I) -- (Y);

\draw [dashed] (W) -- (M);
\draw [dashed] (O) -- (Q);
\draw [dashed] (T) -- (W);

% \draw [dashed] (C) -- (S);

\filldraw [black] (C) circle (7pt);
\node at (C) [above] {$r_0$};

\filldraw [black] (S) circle (7pt);
\node at (S) [above] {$r_1$};

\filldraw [black] (W) circle (7pt);
\node at (W) [left] {$r_1$};

\filldraw [black] (A) circle (7pt);
\node at (A) [anchor = north west] {$s_0^{(i-1)}$};

\filldraw [black] (T) circle (7pt);
\node at (T) [above] {$s_1^{(i-1)}$};

\draw (intersection of A--T and D--H) coordinate (XX);
\filldraw [black] (XX) circle (7pt);
\node at (XX) [anchor = north west] {$x$};

\draw (intersection of A--T and C--Z) coordinate (YY);
\filldraw [black] (YY) circle (7pt);
\node at (YY) [anchor = south west] {$y$};

\draw [white, fill=gray!30] (-7.0, 40.9) coordinate (LL0) --
(C) -- (D) -- (XX) -- (-7.1, 34.8) coordinate (LL1) -- cycle;

\draw [<->, very thick] (LL0) --
(C) -- (D) -- (XX) -- (LL1);

\draw [dashed] (47.4, 41.3) -- (LL0);
\draw [dashed] (49.5, 38.9) -- (LL1);

\node at (LL0) [anchor = south west] {$\ell_0$};
\node at (LL1) [anchor = north west] {$\ell_1$};

\end{tikzpicture}
\caption{The area $\mathcal A$
from the proof of Lemma \ref{mainLemma2} in grey. The relevant corners are
marked and labeled with their indices.}
\label{outTanArea}
\end{figure}

==> fig5.txt <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.5]

\draw (3.7,10.5) coordinate (A)
-- (3.7, 3.7) coordinate (B)
-- (12.1, 3.9) coordinate (C)
-- (12.0, 5.0) coordinate (D)
-- (11.0, 5.7) coordinate (E)
-- (5.6, 5.2) coordinate (F)
-- cycle;

\draw (6.7, 7.8) coordinate (G)
-- (6.0, 7.3) coordinate (H)
-- (5.2, 7.3) coordinate (I)
-- (7.5, 11.2) coordinate (J)
-- (7.5, 5.9) coordinate (K)
-- cycle;

\draw [dashed] (2.72, 10.32) -- (8.41, 11.39);

\node at (4.6, 4.7) {$P_0$};
\node at (8, 9.3) {$P_1$};

\filldraw [black] (A) circle (3pt);
\node at (A) [above] {$s_0^{(0)}$};
\filldraw [black] (G) circle (3pt);
\node at (G) [above] {$s_1^{(0)}$};

\end{tikzpicture}
\caption{Two polygons $P_0$ and $P_1$ where Algorithm \ref{outTanAlg} does not
work for the initial values of $s_0$ and $s_1$ as shown. The correct tangent is drawn as
a dashed line.}
\label{infiniteLoop}
\end{figure}
